Sparse Reconstruction of Compressive Sensing MRI using Cross-Domain Stochastically Fully Connected Conditional Random Fields

Magnetic Resonance Imaging (MRI) is a crucial medical imaging technology for the screening and diagnosis of frequently occurring cancers. However image quality may suffer by long acquisition times for MRIs due to patient motion, as well as result in great patient discomfort. Reducing MRI acquisition time can reduce patient discomfort and as a result reduces motion artifacts from the acquisition process. Compressive sensing strategies, when applied to MRI, have been demonstrated to be effective at decreasing acquisition times significantly by sparsely sampling the \emph{k}-space during the acquisition process. However, such a strategy requires advanced reconstruction algorithms to produce high quality and reliable images from compressive sensing MRI. This paper proposes a new reconstruction approach based on cross-domain stochastically fully connected conditional random fields (CD-SFCRF) for compressive sensing MRI. The CD-SFCRF introduces constraints in both \emph{k}-space and spatial domains within a stochastically fully connected graphical model to produce improved MRI reconstruction. Experimental results using T2-weighted (T2w) imaging and diffusion-weighted imaging (DWI) of the prostate show strong performance in preserving fine details and tissue structures in the reconstructed images when compared to other tested methods even at low sampling rates.

==> content/adc_results.tex <==
\centering
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/adc10_t_0.png}
                 \caption{\footnotesize Patient 1 Fully Sampled}% with tumour marked}
                 \label{fig:Orig4_full}
        \end{subfigure}%
        \hspace{0.2cm}
         \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/adc10_0.png}
                 \caption{\footnotesize Patient 1 Fully Sampled}
                 \label{fig:Orig4_full}
        \end{subfigure}%
        \hspace{0.2cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/adc10_1.png}
                 \caption{\footnotesize Patient 1 \emph{L$_{2}$}}
                 \label{fig:L2min4_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/adc10_2.png}
                 \caption{\footnotesize Patient 1 H\emph{L$_{0}$}}
                 \label{fig:HL04_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/adc10_3.png}
                 \caption{\footnotesize Patient 1 CD-SFCRF}
                 \label{fig:CDSFCRF4_full}
        \end{subfigure}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/adc11_t_0.png}
                 \caption{\footnotesize Patient 2 Fully Sampled}% with tumour marked}
                 \label{fig:Orig4_full}
        \end{subfigure}%
         \hspace{0.2cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/adc11_0.png}
                 \caption{\footnotesize Patient 2 Fully Sampled}
                 \label{fig:Orig5_full}
        \end{subfigure}%
        \hspace{0.2cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/adc11_1.png}
                 \caption{\footnotesize Patient 2 \emph{L$_{2}$}}
                 \label{fig:L2min5_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/adc11_2.png}
                 \caption{\footnotesize Patient 2 H\emph{L$_{0}$}}
                 \label{fig:HL05_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/adc11_3.png}
                 \caption{\footnotesize Patient 2 CD-SFCRF}
                 \label{fig:CDSFCRF5_full}
        \end{subfigure}

    \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/adc12_t_0.png}
                 \caption{\footnotesize Patient 3 Fully Sampled}% with tumour marked}
                 \label{fig:Orig4_full}
        \end{subfigure}%
         \hspace{0.2cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/adc12_0.png}
                 \caption{\footnotesize Patient 3 Fully Sampled}
                 \label{fig:Orig6_full}
        \end{subfigure}%
        \hspace{0.2cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/adc12_1.png}
                 \caption{\footnotesize Patient 3 \emph{L$_{2}$}}
                 \label{fig:L2min6_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/adc12_2.png}
                 \caption{\footnotesize Patient 3 H\emph{L$_{0}$}}
                 \label{fig:HL06_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/adc12_3.png}
                 \caption{{\footnotesize Patient 3 CD-SFCRF}}
                 \label{fig:CDSFCRF6_full}
        \end{subfigure}
        \caption{Sample ADC map results for three patient cases produced using CD-SFCRF, \emph{L$_{2}$}, and H\emph{L$_{0}$} at $32\%$ sampling ratio. Compared to other methods, CD-SFCRF preserves tissue details and contrast especially in the tumourous regions. The tumourous region in the fully sampled image is marked (a).}\label{fig:Results3} 

==> content/bigpicture.tex <==
\centering
      %  \begin{subfigure}[b]{0.2\textwidth}
%                \includegraphics[width=\textwidth]{./gfx/results/103_orig.png}
%                \caption{Patient 1 Fully Sampled}
%                \label{fig:Orig1_full}
%        \end{subfigure}%
%                \hspace{0.2cm}
%        \begin{subfigure}[b]{0.2\textwidth}
%                \includegraphics[width=\textwidth]{./gfx/results/103_L2min_60lines.png}
%                \caption{Patient 1 L2 Min}
%                \label{fig:L2min1_full}
%        \end{subfigure}
%        \hspace{0.1cm}
%        \begin{subfigure}[b]{0.2\textwidth}
%                \includegraphics[width=\textwidth]{./gfx/results/103_H\emph{L$_{0}$}_60lines.png}
%	            \caption{Patient 1 H\emph{L$_{0}$}}
%                \label{fig:H\emph{L$_{0}$}1_full}
%        \end{subfigure}
%        \hspace{0.1cm}
%        \begin{subfigure}[b]{0.2\textwidth}
%                \includegraphics[width=\textwidth]{./gfx/results/103_CD-SFCRF_60lines.png}
%                \caption{Patient 1 CD-SFCRF}
%                \label{fig:CDSFCRF1_full}
%        \end{subfigure}
%
%      	\begin{subfigure}[b]{0.2\textwidth}
%                 \includegraphics[width=\textwidth]{./gfx/results/119_orig.png}
%                 \caption{Patient 2 Fully Sampled}
%                 \label{fig:Orig2_full}
%        \end{subfigure}%
%        \hspace{0.2cm}
%        \begin{subfigure}[b]{0.2\textwidth}
%                 \includegraphics[width=\textwidth]{./gfx/results/119_L2min_60lines.png}
%                 \caption{Patient 2 L2 Min}
%                 \label{fig:L2min2_full}
%        \end{subfigure}
%        \hspace{0.1cm}
%        \begin{subfigure}[b]{0.2\textwidth}
%                 \includegraphics[width=\textwidth]{./gfx/results/119_H\emph{L$_{0}$}_60lines.png}
%                 \caption{Patient 2 H\emph{L$_{0}$}}
%                 \label{fig:H\emph{L$_{0}$}2_full}
%        \end{subfigure}
%        \hspace{0.1cm}
%        \begin{subfigure}[b]{0.2\textwidth}
%                 \includegraphics[width=\textwidth]{./gfx/results/119_CD-SFCRF_60lines.png}
%                 \caption{Patient 2 CD-SFCRF}
%                 \label{fig:CDSFCRF2_full}
%        \end{subfigure}
%
%        \begin{subfigure}[b]{0.2\textwidth}
%                 \includegraphics[width=\textwidth]{./gfx/results/126_orig.png}
%                 \caption{Patient 3 Fully Sampled}
%                 \label{fig:Orig3_full}
%        \end{subfigure}%
%        \hspace{0.2cm}
%        \begin{subfigure}[b]{0.2\textwidth}
%                 \includegraphics[width=\textwidth]{./gfx/results/126_L2min_60lines.png}
%                 \caption{Patient 3 L2 Min}
%                 \label{fig:L2min3_full}
%        \end{subfigure}
%        \hspace{0.1cm}
%        \begin{subfigure}[b]{0.2\textwidth}
%                 \includegraphics[width=\textwidth]{./gfx/results/126_H\emph{L$_{0}$}_60lines.png}
%                 \caption{Patient 3 H\emph{L$_{0}$}}
%                 \label{fig:H\emph{L$_{0}$}3_full}
%        \end{subfigure}
%        \hspace{0.1cm}
%        \begin{subfigure}[b]{0.2\textwidth}
%                 \includegraphics[width=\textwidth]{./gfx/results/126_CD-SFCRF_60lines.png}
%                 \caption{Patient 3 CD-SFCRF}
%                 \label{fig:CDSFCRF3_full}
%        \end{subfigure}

        \begin{subfigure}[b]{0.2\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/results/127_orig.png}
                 \caption{\footnotesize  Patient 1 Fully Sampled}
                 \label{fig:Orig4_full}
        \end{subfigure}%
        \hspace{0.2cm}
        \begin{subfigure}[b]{0.2\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/results/127_L2min_60lines.png}
                 \caption{\footnotesize  Patient 1 \emph{L$_{2}$}}
                 \label{fig:L2min4_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[b]{0.2\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/results/127_TV_60lines.png}
                 \caption{\footnotesize  Patient 1 H\emph{L$_{0}$}}
                 \label{fig:HL04_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[b]{0.2\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/results/127_CD-SFCRF_60lines.png}
                 \caption{\footnotesize  Patient 1 CD-SFCRF}
                 \label{fig:CDSFCRF4_full}
        \end{subfigure}

        \begin{subfigure}[b]{0.2\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/results/128_orig.png}
                 \caption{\footnotesize  Patient 2 Fully Sampled}
                 \label{fig:Orig5_full}
        \end{subfigure}%
        \hspace{0.2cm}
        \begin{subfigure}[b]{0.2\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/results/128_L2min_60lines.png}
                 \caption{\footnotesize  Patient 2 \emph{L$_{2}$}}
                 \label{fig:L2min5_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[b]{0.2\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/results/128_TV_60lines.png}
                 \caption{\footnotesize  Patient 2 H\emph{L$_{0}$}}
                 \label{fig:HL05_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[b]{0.2\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/results/128_CD-SFCRF_60lines.png}
                 \caption{\footnotesize  Patient 2 CD-SFCRF}
                 \label{fig:CDSFCRF5_full}
        \end{subfigure}

        \begin{subfigure}[b]{0.2\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/results/129_orig.png}
                 \caption{\footnotesize Patient 3 Fully Sampled}
                 \label{fig:Orig6_full}
        \end{subfigure}%
        \hspace{0.2cm}
        \begin{subfigure}[b]{0.2\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/results/129_L2min_60lines.png}
                 \caption{\footnotesize Patient 3 \emph{L$_{2}$}}
                 \label{fig:L2min6_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[b]{0.2\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/results/129_TV_60lines.png}
                 \caption{\footnotesize Patient 3 H\emph{L$_{0}$}}
                 \label{fig:HL06_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[b]{0.2\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/results/129_CD-SFCRF_60lines.png}
                 \caption{\footnotesize  Patient 3 CD-SFCRF}
                 \label{fig:CDSFCRF6_full}
        \end{subfigure}
        \caption{Sample T2w results for three patient cases produced using CD-SFCRF, \emph{L$_{2}$}, and H\emph{L$_{0}$} at $32\%$ sampling ratio. Compared to other methods, CD-SFCRF preserves tissue details and contrast especially in the tumourous regions. The arrow shows tumourous region in the fully sampled image (a).}\label{fig:Results1} 

==> content/dwi_results.tex <==
\centering
         \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/dwi10_t_0.png}
                 \caption{\footnotesize Patient 1 Fully Sampled}% with tumour marked}
                 \label{fig:Orig4_full}
        \end{subfigure}%
        \hspace{0.2cm}
         \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/dwi10_0.png}
                 \caption{\footnotesize Patient 1 Fully Sampled}
                 \label{fig:Orig4_full}
        \end{subfigure}%
        \hspace{0.2cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/dwi10_1.png}
                 \caption{\footnotesize Patient 1 \emph{L$_{2}$}}
                 \label{fig:L2min4_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/dwi10_2.png}
                 \caption{\footnotesize Patient 1 H\emph{L$_{0}$}}
                 \label{fig:HL04_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/dwi10_3.png}
                 \caption{\footnotesize Patient 1 CD-SFCRF}
                 \label{fig:CDSFCRF4_full}
        \end{subfigure}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/dwi11_t_0.png}
                 \caption{\footnotesize Patient 2 Fully Sampled}% with tumour marked}
                 \label{fig:Orig4_full}
        \end{subfigure}%
        \hspace{0.2cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/dwi11_0.png}
                 \caption{\footnotesize Patient 2 Fully Sampled}
                 \label{fig:Orig5_full}
        \end{subfigure}%
        \hspace{0.2cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/dwi11_1.png}
                 \caption{\footnotesize Patient 2 \emph{L$_{2}$}}
                 \label{fig:L2min5_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/dwi11_2.png}
                 \caption{\footnotesize Patient 2 H\emph{L$_{0}$}}
                 \label{fig:HL05_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/dwi11_3.png}
                 \caption{\footnotesize Patient 2 CD-SFCRF}
                 \label{fig:CDSFCRF5_full}
        \end{subfigure}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/dwi12_t_0.png}
                 \caption{\footnotesize Patient 3 Fully Sampled}% with tumour marked}
                 \label{fig:Orig4_full}
        \end{subfigure}%
        \hspace{0.2cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/dwi12_0.png}
                 \caption{\footnotesize Patient 3 Fully Sampled}
                 \label{fig:Orig6_full}
        \end{subfigure}%
        \hspace{0.2cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/dwi12_1.png}
                 \caption{\footnotesize Patient 3 \emph{L$_{2}$}}
                 \label{fig:L2min6_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/dwi12_2.png}
                  \caption{\footnotesize Patient 3 H\emph{L$_{0}$}}
                 \label{fig:HL06_full}
        \end{subfigure}
        \hspace{0.1cm}
        \begin{subfigure}[t]{0.18\textwidth}
                 \includegraphics[width=\textwidth]{./gfx/figs/dwi12_3.png}
                 \caption{\footnotesize Patient 3 CD-SFCRF}
                 \label{fig:CDSFCRF6_full}
        \end{subfigure}
        \caption{Sample DWI results ($b=100s/mm^2$) for three patient cases produced using CD-SFCRF, \emph{L$_{2}$}, and H\emph{L$_{0}$} at $32\%$ sampling ratio. Compared to other methods, CD-SFCRF preserves tissue details and contrast especially in the tumourous regions. The tumourous region in the fully sampled image is marked (a).}\label{fig:Results2} 
